The Magnificent Seven in the dusty prairie -- The role of interstellar absorption on the observed neutron star population

The Magnificent Seven have all been discovered by their exceptional soft X-ray spectra and high ratios of X-ray to optical flux. They all are considered to be nearby sources. Searching for similar neutron stars with larger distances, one expects larger interstellar absorption resulting in harder X-ray counterparts. Current interstellar absorption treatment depends on chosen abundances and scattering cross-sections of the elements as well as on the 3D distribution of the interstellar medium. After a discussion of these factors we use the comprehensive 3D measurements of the Local Bubble by Lallement et al. 2003 to construct two simple models of the 3D distribution of the hydrogen column density. We test these models by using a set of soft X-ray sources with known distances. Finally, we discuss possible applications for distance estimations and population synthesis studies.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

